Adoption Telemetry: Measuring Enterprise AI Adoption from Production Signals

We introduce adoption telemetry: a method for measuring enterprise AI adoption by computing change-management stage-progression directly from production usage signals. We contribute (1) a framework unifying pre-deployment evaluation gates, production telemetry, and change-management staging into one instrumented system; (2) NANTE, a concrete five-stage operationalization with defined telemetry thresholds, published openly so they can be tested and disproven; and (3) an open-source reference implementation that distinguishes a healthy cohort from five characteristic adoption-failure modes on synthetic populations with known ground truth. We are explicit that the thresholds are proposed constructs requiring empirical validation against real outcomes -- a research agenda we outline -- not a calibrated model.

==> figures/nante-model.tikz <==
\def\NanteStage#1#2{\parbox[c][2.2cm][t]{2.4cm}{\centering
  \hyphenpenalty=10000\exhyphenpenalty=10000
  {\bfseries #1}\\[2pt]#2\par}}
\begin{tikzpicture}[
  font=\footnotesize,
  stage/.style={draw, line width=0.4pt, inner sep=3pt},
  signal/.style={text width=2.7cm, align=center, font=\scriptsize\itshape,
                 anchor=north, inner sep=1pt},
]
  \def\cA{0} \def\cB{3.2} \def\cC{6.4} \def\cD{9.6} \def\cE{12.8}
  \def\divx{8.0}

  \fill[black!6] (\divx,1.3) rectangle (14.3,-2.5);
  \draw[black!55, dashed, line width=0.5pt] (\divx,1.35) -- (\divx,-2.7);

  \node[stage] (n) at (\cA,0) {\NanteStage{Notice}{knows it exists and applies to them?}};
  \node[stage] (a) at (\cB,0) {\NanteStage{Attempt}{tried it at all?}};
  \node[stage] (v) at (\cC,0) {\NanteStage{Navigate}{trial become recurring use?}};
  \node[stage] (t) at (\cD,0) {\NanteStage{Transform}{integrated, multi-step, successful work?}};
  \node[stage] (e) at (\cE,0) {\NanteStage{Embed}{continuous enough that withdrawal would disrupt?}};

  \draw[->, line width=0.4pt] (n) -- (a);
  \draw[->, line width=0.4pt] (a) -- (v);
  \draw[->, line width=0.4pt] (v) -- (t);
  \draw[->, line width=0.4pt] (t) -- (e);

  \node[signal] at (\cA,-1.3) {provisioned, no qualifying activity};
  \node[signal] at (\cB,-1.3) {first invocation};
  \node[signal] at (\cC,-1.3) {recurring weekly activity};
  \node[signal] at (\cD,-1.3) {sustained multi-step use with task success};
  \node[signal] at (\cE,-1.3) {near-continuous weekly presence};

  \node[anchor=east, font=\scriptsize] at (\divx-0.15,-2.85) {breadth};
  \node[anchor=west, font=\scriptsize] at (\divx+0.15,-2.85) {depth};
\end{tikzpicture}

